Perspectival Quantum Realism

The theories of pre-quantum physics are standardly seen as representing physical systems and their properties. Quantum mechanics in its standard form is a more problematic case: here, interpretational problems have led to doubts about the tenability of realist views. Thus, QBists and Quantum Pragmatists maintain that quantum mechanics should not be thought of as representing physical systems, but rather as an agent-centered tool for updating beliefs about such systems. It is part and parcel of such views that different agents may have different beliefs and may assign different quantum states. What results is a collection of agent-centered perspectives rather than a unique representation of the physical world. In this paper we argue that the problems identified by QBism and Quantum Pragmatism do not necessitate abandoning the ideal of representing the physical world. We can avail ourselves of the same puzzle-solving strategies as employed by QBists and pragmatists by adopting a \emph{perspectival quantum realism}. According to this perspectivalism (close to the relational interpretation of quantum mechanics) objects may possess different, but equally objective properties with respect to different physically defined perspectives. We discuss two options for such a perspectivalism, a local and a nonlocal one, and apply them to Wigner's friend and EPR scenarios. Finally, we connect quantum perspectivalism to the recently proposed philosophical position of \emph{fragmentalism}.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

